Partitionability is NP-complete

We show that the problem of deciding whether a simplicial complex is partitionable is NP-complete in dimensions two and higher, answering a 1995 question of Kleinschmidt and Onn.

==> 3_Users_russw_Documents_Research_mypapers_Partitionability_is_NP-complete_fig-variable.tex <==
% Variable gadget: a chain of copy gadgets, vertex 4 of each identified with vertex 1 of the next.
\begin{tikzpicture}[scale=1]
  \copycoords{a}{0}\copycoords{b}{2}\copycoords{c}{4}\copycoords{z}{7.3}
  \copyedges{a}\copyedges{b}\copyedges{c}\copyedges{z}
  \node at ($(c-4)!0.5!(z-1)+(0,0.8)$) {$\cdots$};
  % hubs (in A)
  \foreach \n in {a,b,c,z} {\node[vA] at (\n-h) {};}
  % chain vertices
  \foreach \p in {b-1,c-1,c-4,z-1} {\node[v] at (\p) {};}
  % outputs
  \foreach \n in {a,b,c,z} {
    \node[vout,label={[lab]above:$\neg x$}] at (\n-2) {};
    \node[vout,label={[lab]above:$x$}] at (\n-3) {};}
  \node[vout,label={[lab]below:$x$}] at (a-1) {};
  \node[vout,label={[lab]below:$\neg x$}] at (z-4) {};
\end{tikzpicture}


==> 4_Users_russw_Documents_Research_mypapers_Partitionability_is_NP-complete_fig-clause-pos.tex <==
% The 1-in-3 clause Cl_1 = pqr with its three converters (one per slot).
\begin{tikzpicture}[scale=1.15]
  \clausecoords\clausebase
  \node[voutc,label={[lab,label distance=1pt]270:$\ell_1$}] at (u1) {};
  \node[voutc,label={[lab,label distance=1pt]20:$\ell_2$}] at (u2) {};
  \node[voutc,label={[lab,label distance=1pt]160:$\ell_3$}] at (u3) {};
\end{tikzpicture}


==> 5_Users_russw_Documents_Research_mypapers_Partitionability_is_NP-complete_fig-clause-neg-page.tex <==
% One page of the 2-in-3 clause Cl_2 (page s t a, spine st bold) with the converter on its slot s a.
% Page and converter are equilateral triangles forming a rhombus.
\begin{tikzpicture}[scale=1.15]
  \coordinate (t) at (0,0); \coordinate (s) at (0,1.6);
  \coordinate (a) at (-1.386,0.8); \coordinate (w) at (-1.386,2.4);
  \coordinate (u) at (barycentric cs:w=1,a=1,s=1);
  \facet{t}{a}{s}\facet{u}{a}{s}\facet{u}{s}{w}\facet{u}{w}{a}
  \draw[rel] (t) -- (a); \draw[rel] (a) -- (w); \draw[rel] (w) -- (s);
  \draw[e] (a) -- (s);
  \draw[e] (u) -- (a); \draw[e] (u) -- (s); \draw[e] (u) -- (w);
  \draw[spine] (s) -- (t);
  \foreach \x in {t,s,a,w} {\node[vA] at (\x) {};}
  \node[lab,anchor=west] at ($(s)+(0.08,0)$) {$s$};
  \node[lab,anchor=west] at ($(t)+(0.08,0)$) {$t$};
  \node[lab,anchor=east] (lu) at ($(u)+(-0.95,0.15)$) {$\neg\ell_i$};
  \draw[ink!45, line width=0.4pt, shorten >=3.5pt] (lu.east) -- (u);
  \node[voutc] at (u) {};
\end{tikzpicture}


==> 6_Users_russw_Documents_Research_mypapers_Partitionability_is_NP-complete_fig-copy-states.tex <==
% The two states of a copy gadget.  Arrow from R_F into F; band = faces of the interval.
\begin{tikzpicture}[scale=1.25]
  % ---- state {1,3}: facet h i i+1 owns spoke h i  ("clockwise"; x true)
  \copycoords{a}{0}
  \copyedges{a}
  \vcov{a-1}{a-h}{a-2}
  \ecov{a-h}{a-2}{a-3}
  \vcov{a-3}{a-h}{a-4}
  \ecov{a-h}{a-4}{a-1}
  \node[vA] at (a-h) {};
  \node[v,label={[glab]below left:1}] at (a-1) {};
  \node[v,label={[glab]above left:2}] at (a-2) {};
  \node[v,label={[glab]above right:3}] at (a-3) {};
  \node[v,label={[glab]below right:4}] at (a-4) {};
  \node[glab,text=relred!80!black] at ($(a-h)+(250:0.22)$) {$r$};
  % ---- state {2,4}: facet h i i+1 owns spoke h(i+1)  ("counterclockwise"; x false)
  \copycoords{b}{3.2}
  \copyedges{b}
  \vcov{b-2}{b-1}{b-h}
  \ecov{b-3}{b-h}{b-2}
  \vcov{b-4}{b-3}{b-h}
  \ecov{b-1}{b-h}{b-4}
  \node[vA] at (b-h) {};
  \node[v,label={[glab]below left:1}] at (b-1) {};
  \node[v,label={[glab]above left:2}] at (b-2) {};
  \node[v,label={[glab]above right:3}] at (b-3) {};
  \node[v,label={[glab]below right:4}] at (b-4) {};
  \node[glab,text=relred!80!black] at ($(b-h)+(290:0.22)$) {$r$};
\end{tikzpicture}


==> 7_Users_russw_Documents_Research_mypapers_Partitionability_is_NP-complete_fig-clause-pos-state.tex <==
% A state of the positive clause: l_1 true, l_2, l_3 false.
\begin{tikzpicture}[scale=1.45]
  \clausecoords\clausebase
  % Cl_1 takes the slot pr fed by the true literal
  \ecov{r}{p}{q}
  % converter 1 (true literal): empty state, rotation of spokes
  \ecov{u1}{p}{r}\ecov{u1}{w1}{p}\ecov{u1}{r}{w1}
  % converters 2,3 (false literals): take u and their slot
  \vcov{u2}{w2}{p}\ecov{u2}{q}{w2}\ecov{p}{q}{u2}
  \vcov{u3}{w3}{q}\ecov{u3}{r}{w3}\ecov{q}{r}{u3}
  \node[voutc,label={[lab,label distance=0.5pt]60:$\ell_1$}] at (u1) {};
  \node[vused,label={[lab,label distance=1pt]15:$\ell_2$}] at (u2) {};
  \node[vused,label={[lab,label distance=1pt]165:$\ell_3$}] at (u3) {};
\end{tikzpicture}

